Gravitational effects of free-falling quantum vacuum

We present a model that builds ``dark matter"-like halo density profiles from free-falling zero-point vacuum fluctuations. It does not require a modification of Newton's laws, nor the existence of as-yet-undiscovered dark matter particles. The 3D halos predicted by our model are fully constrained by the baryonic mass distribution, and are generally far from spherical. The model introduces a new fundamental constant of vacuum, T, having the dimensions of time. We deduce the associated formalism from some basic assumptions, and adjust the model successfully on several spiral galaxy rotation data while comparing our results to the existing analyses. We believe our approach opens up a new paradigm that is worth further exploration, and that would benefit from checks relating to other phenomena attributed to dark matter at all time and distance scales. Following such a program would allow the present model to evolve, and if successful it would make vacuum fluctuations responsible for the typical manifestations of dark matter.

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%CreationDate: Mon Jul 13 16:51:17 1992
%%DocumentFonts: (atend)
%%Pages: 0 1
%%BoundingBox: 72 31 601 342
%%EndComments

gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore
%%Trailer
%%DocumentFonts: Helvetica

